The genuinely multipartite nonlocality of graph states is model-dependent

Bell's theorem proves that some quantum state correlations can only be explained by bipartite non-classical resources. The notion of genuinely multipartite nonlocality (GMNL) was later introduced to conceptualize the fact that nonclassical resources involving more than two parties in a nontrivial way may be needed to account for some quantum correlations. In this letter, we first recall the contradictions inherent to the historical definition of GMNL. Second, we turn to one of its redefinitions, called Local-Operations-and-Shared-Randomness GMNL (LOSR-GMNL), proving that all caterpillar graph states (including cluster states) have this second property. Finally, we conceptualize a third, alternative definition, which we call Local-Operations-and-Neighbour-Communication GMNL (LONC-GMNL), that is adapted to situations in which short-range communication between some parties might occur. We show that cluster states do not have this third property, while GHZ states do. Beyond its technical content, our letter illustrates that rigorous conceptual work is needed before applying the concepts of genuinely multipartite nonlocality, genuine multipartite entanglement or entanglement depth to benchmark the nonclassicality of some experimentally-produced quantum system. We note that most experimental works still use witnesses based on the historical definitions of these notions, which fail to reject models based on bipartite resources.

==> Figure1_Simpleproof.tex <==
\definecolor{myred}{RGB}{204,51,17}
\definecolor{myblue}{RGB}{0,119,187}
\definecolor{mygrey}{RGB}{187,187,187}
\definecolor{myteal}{RGB}{80,175,148}
\definecolor{myorange}{RGB}{238,119,51}
\definecolor{mymagenta}{RGB}{238,51,110}

\tikzset{player/.style={circle,draw=black,inner sep=0, minimum size=20pt,fill=white,thick,font=\large
 }}


\tikzset{sourcea/.style={circle, fill=myred,inner sep=10.5/3pt,outer sep=-1pt}}
\tikzset{sourceb/.style={circle, fill=myblue,inner sep=10.5/3pt,outer sep=-1pt}}
\tikzset{sourcec/.style={circle, fill=myorange,inner sep=10.5/3pt,outer sep=-1pt}}
\tikzset{sourced/.style={circle, fill=myteal,inner sep=10.5/3pt,outer sep=-1pt}}

\tikzset{ligne/.style={ultra thick
}}

\tikzset{fleche/.style={-to,line width=1mm,color=black!50}}


\begin{figure}
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[scale=0.18]
\centering

\node[player] (A0) at (0,10) {$A$};
\node[player] (B0) at (10,10) {$B$};
\node[player] (C0) at (0,0) {$C$};
\node[player] (D0) at (10,0) {$D$};

\node[sourcea] (SA0) at (10/3,20/3) { };
\node[sourceb] (SB0) at (20/3,20/3) { };
\node[sourcec] (SC0) at (10/3,10/3) { };
\node[sourced] (SD0) at (20/3,10/3) { };
\begin{scope}[on background layer]
\draw[ligne] (A0) -- (SA0) (A0) -- (SB0) (A0) -- (SC0);
\draw[ligne] (B0) -- (SA0) (B0) -- (SB0) (B0) -- (SD0);
\draw[ligne] (C0) -- (SA0) (C0) -- (SD0) (C0) -- (SC0);
\draw[ligne] (D0) -- (SD0) (D0) -- (SB0) (D0) -- (SC0);
\end{scope}
\node at (5,-4) {\Large $\mathcal{I}_0$};

\draw[fleche] (12,5) -- (16,5) ;
\draw[fleche] (32,-15) -- (36,-15) ;

\draw[fleche] (32,5) -- (36,5) ;
\draw[fleche] (12,-15) -- (16,-15) ;
\draw[fleche] (53,5) -- ({53+4*cos(35)},{5-4*sin(35}) ;
\draw[fleche] (53,-20+5) -- ({53+4*cos(35)},{-20+5+4*sin(35}) ;
    

\begin{scope}[shift={(20,0)}]
\node[player] (A0) at (0,10) {$A$};
\node[player] (B0) at (10,10) {$B$};
\node[player] (C0) at (0,0) {$C$};
\node[player] (D0) at (10,0) {$D$};

\node[sourcea] (SA0) at (10/3,20/3) { };
\node[sourceb] (SB0) at (20/3,20/3) { };
\node[sourcec] (SC0) at (10/3,10/3) { };
\node[sourcec] (SC1) at (0,5) { };
\node[sourced] (SD0) at (20/3,10/3) { };
\begin{scope}[on background layer]
\draw[ligne] (A0) -- (SA0) (A0) -- (SB0) (A0) -- (SC1);
\draw[ligne] (B0) -- (SA0) (B0) -- (SB0) (B0) -- (SD0);
\draw[ligne] (C0) -- (SA0) (C0) -- (SD0) (C0) -- (SC0);
\draw[ligne] (D0) -- (SD0) (D0) -- (SB0) (D0) -- (SC0);
\end{scope}
\node at (5,-4) {\Large $\mathcal{I}_1$};
\end{scope}


\begin{scope}[shift={(40,0)}]
\node[player] (A0) at (0,10) {$A$};
\node[player] (B0) at (10,10) {$B$};
\node[player] (C0) at (0,0) {$C$};
\node[player] (D0) at (10,0) {$D$};

\node[sourcea] (SA0) at (10/3,20/3) { };
\node[sourceb] (SB0) at (20/3,20/3) { };
\node[sourcec] (SC0) at (10/3,10/3) { };
\node[sourcec] (SC1) at (0,5) { };
\node[sourced] (SD0) at (20/3,10/3) { };
\node[sourced] (SD1) at (10,5) { };
\begin{scope}[on background layer]
\draw[ligne] (A0) -- (SA0) (A0) -- (SB0) (A0) -- (SC1);
\draw[ligne] (B0) -- (SA0) (B0) -- (SB0) (B0) -- (SD1);
\draw[ligne] (C0) -- (SA0) (C0) -- (SD0) (C0) -- (SC0);
\draw[ligne] (D0) -- (SD0) (D0) -- (SB0) (D0) -- (SC0);
\end{scope}
\node at (5,-4) {\Large $\mathcal{I}_2$};
\end{scope}


\begin{scope}[shift={(0,-10)},yscale=-1]
\node[player] (A0) at (0,10) {$A'$};
\node[player] (B0) at (10,10) {$B'$};
\node[player] (C0) at (0,0) {$C$};
\node[player] (D0) at (10,0) {$D$};

\node[sourcea] (SA0) at (10/3,20/3) { };
\node[sourceb] (SB0) at (20/3,20/3) { };
\node[sourcec] (SC0) at (10/3,10/3) { };
\node[sourced] (SD0) at (20/3,10/3) { };
\begin{scope}[on background layer]
\draw[ligne] (A0) -- (SA0) (A0) -- (SB0) (A0) -- (SC0);
\draw[ligne] (B0) -- (SA0) (B0) -- (SB0) (B0) -- (SD0);
\draw[ligne] (C0) -- (SA0) (C0) -- (SD0) (C0) -- (SC0);
\draw[ligne] (D0) -- (SD0) (D0) -- (SB0) (D0) -- (SC0);
\end{scope}
\node at (5,14) {\Large $\mathcal{I}_3$};
\end{scope}


\begin{scope}[shift={(20,-10)},yscale=-1]
\node[player] (A0) at (0,10) {$A'$};
\node[player] (B0) at (10,10) {$B'$};
\node[player] (C0) at (0,0) {$C$};
\node[player] (D0) at (10,0) {$D$};

\node[sourcea] (SA0) at (10/3,20/3) { };
\node[sourcea] (SA1) at (0,5) { };
\node[sourceb] (SB0) at (20/3,20/3) { };
\node[sourcec] (SC0) at (10/3,10/3) { };
\node[sourced] (SD0) at (20/3,10/3) { };
\begin{scope}[on background layer]
\draw[ligne] (A0) -- (SA0) (A0) -- (SB0) (A0) -- (SC0);
\draw[ligne] (B0) -- (SA0) (B0) -- (SB0) (B0) -- (SD0);
\draw[ligne] (C0) -- (SA1) (C0) -- (SD0) (C0) -- (SC0);
\draw[ligne] (D0) -- (SD0) (D0) -- (SB0) (D0) -- (SC0);
\end{scope}
\node at (5,14) {\Large $\mathcal{I}_4$};
\end{scope}



\begin{scope}[shift={(40,-10)},yscale=-1]
\node[player] (A0) at (0,10) {$A'$};
\node[player] (B0) at (10,10) {$B'$};
\node[player] (C0) at (0,0) {$C$};
\node[player] (D0) at (10,0) {$D$};


\node[sourcea] (SA0) at (10/3,20/3) { };
\node[sourcea] (SA1) at (0,5) { };
\node[sourceb] (SB0) at (20/3,20/3) { };
\node[sourceb] (SB1) at (10,5) { };
\node[sourcec] (SC0) at (10/3,10/3) { };
\node[sourced] (SD0) at (20/3,10/3) { };
\begin{scope}[on background layer]
\draw[ligne] (A0) -- (SA0) (A0) -- (SB0) (A0) -- (SC0);
\draw[ligne] (B0) -- (SA0) (B0) -- (SB0) (B0) -- (SD0);
\draw[ligne] (C0) -- (SA1) (C0) -- (SD0) (C0) -- (SC0);
\draw[ligne] (D0) -- (SD0) (D0) -- (SB1) (D0) -- (SC0);
\end{scope}
\node at (5,14) {\Large $\mathcal{I}_5$};
\end{scope}

      

\begin{scope}[shift={(180/3,-5)}]
\node[player] (A0) at (0,10) {$A$};
\node[player] (B0) at (10,10) {$B$};
\node[player] (C0) at (0,0) {$C$};
\node[player] (D0) at (10,0) {$D$};

\node[sourcea] (SA0) at (10/3,20/3) { };
\node[sourceb] (SB0) at (20/3,20/3) { };
\node[sourcec] (SC1) at (0,5) { };
\node[sourced] (SD1) at (10,5) { };
\begin{scope}[on background layer]
\draw[ligne] (A0) -- (SA0) (A0) -- (SB0) (A0) -- (SC1);
\draw[ligne] (B0) -- (SA0) (B0) -- (SB0) (B0) -- (SD1);
\draw[ligne] (C0) -- (SA0) ;
\draw[ligne] (D0) -- (SB0) ;
\end{scope}
\begin{scope}[yscale=-1]
\node[player] (A0) at (0,10) {$A'$};
\node[player] (B0) at (10,10) {$B'$};

\node[sourcea] (SA0) at (10/3,20/3) { };
\node[sourceb] (SB0) at (20/3,20/3) { };
\node[sourcec] (SC0) at (10/3,10/3) { };
\node[sourced] (SD0) at (20/3,10/3) { };
\begin{scope}[on background layer]
\draw[ligne] (A0) -- (SA0) (A0) -- (SB0) (A0) -- (SC0);
\draw[ligne] (B0) -- (SA0) (B0) -- (SB0) (B0) -- (SD0);
\draw[ligne] (C0) -- (SD0) (C0) -- (SC0);
\draw[ligne] (D0) -- (SD0) (D0) -- (SC0);
\end{scope}
\end{scope}

\node at (5,-14.5) {\Large $\mathcal{J}$};




\end{scope}




\end{tikzpicture}}
\caption{Intuition for the proof of Ineq.~\ref{eqn: 4_cluster} in Thm.~1. We assume here by contradiction that the quantum violation $\langle A_0B_0 \rangle = \langle C_0D_2 \rangle = \langle A_1B_1D_2 \rangle=1,\, I^{BCD}=2\sqrt{2}$ can be obtained without any 4-way nonclassical cause, that is, it can be obtained from four 3-way nonclassical causes as in the networks $\mathcal{I}_0, \mathcal{I}_3$, where the colored disks represent general tripartite nonsignalling sources (the inclusion of classical randomness shared between all parties would not change our proof). 
We show that this would imply that in the rightmost inflated scenario $\mathcal{J}$, $C$ would be part of the violation of a distributed variant of the CHSH inequality $I^{ACD}_{(\mathcal{J})}$ (the quantity $I^{ACD}$ is defined as $I^{BCD}$ but with Bob replacing Alice), but his output could be guessed by $A', B'$ together, which is impossible as it contradicts the monogamy of CHSH correlations.
We reach this conclusion by following two different lines of inflation reasonings: $\mathcal{I}_0 \rightarrow\mathcal{I}_1\rightarrow\mathcal{I}_2\rightarrow\mathcal{J}$ (top) and $\mathcal{I}_3 \rightarrow\mathcal{I}_4\rightarrow\mathcal{I}_5\rightarrow\mathcal{J}$ (bottom). 
We repeatedly use the argument that the behaviour of two subgroups of parties in two of these networks $\mathcal{I}_k, \mathcal{I}_l$ must be identical whenever their associated subnetworks are isomorphic. For instance, isolate $B$, $C$ and $D$ in $\mathcal{I}_0$ and $\mathcal{I}_1$. As their associated subnetworks (that is, the subnetworks in $\mathcal{I}_0, \mathcal{I}_1$ that are composed of $B, C, D$ and the sources they are connected to) are isomorphic, we must have $I^{BCD}_{(\mathcal{I}_0)}=I^{BCD}_{(\mathcal{I}_1)}$. Since we assumed that $I^{BCD}_{(\mathcal{I}_0)}=2\sqrt{2}$, we deduce that $I^{BCD}_{(\mathcal{I}_1)}=2\sqrt{2}$.
\\
By repeatedly using this type of argument along these networks, it is possible to show that $(i): \langle A_1'B_1'C_0 \rangle _{(\mathcal{J})}=1$ and $(ii): I^{ACD}_{(\mathcal{J})}=2\sqrt{2}$. $(i)$ implies that the product of the outputs of $A', B'$ on their input $1$ is equal to the output of $C$ on his input $0$. $(ii)$ shows that the output of $C$ on input $0$ is part of a violation of the distributed variant of the CHSH inequality $I^{ACD}_{(\mathcal{J})}\leq 2$.
This directly contradicts the monogamy of nonlocal correlations, which states that outputs violating CHSH cannot be guessed with high probability by a third party~\cite{Augusiak_2014}.
\label{fig:intuitionc4}}
\end{figure}


==> Figure1_repeated.tex <==
\begin{figure}[h]
\centering
\resizebox{\columnwidth/2}{!}{%
\begin{tikzpicture}[scale=0.18]
\centering

\node[player] (A0) at (0,10) {$A$};
\node[player] (B0) at (10,10) {$B$};
\node[player] (C0) at (0,0) {$C$};
\node[player] (D0) at (10,0) {$D$};

\node[sourcea] (SA0) at (10/3,20/3) { };
\node[sourceb] (SB0) at (20/3,20/3) { };
\node[sourcec] (SC0) at (10/3,10/3) { };
\node[sourced] (SD0) at (20/3,10/3) { };
\begin{scope}[on background layer]
\draw[ligne] (A0) -- (SA0) (A0) -- (SB0) (A0) -- (SC0);
\draw[ligne] (B0) -- (SA0) (B0) -- (SB0) (B0) -- (SD0);
\draw[ligne] (C0) -- (SA0) (C0) -- (SD0) (C0) -- (SC0);
\draw[ligne] (D0) -- (SD0) (D0) -- (SB0) (D0) -- (SC0);
\end{scope}
\node at (5,-4) {\Large $\mathcal{I}_0$};

\draw[fleche] (12,5) -- (16,5) ;
\draw[fleche] (32,-15) -- (36,-15) ;

\draw[fleche] (32,5) -- (36,5) ;
\draw[fleche] (12,-15) -- (16,-15) ;
\draw[fleche] (53,5) -- ({53+4*cos(35)},{5-4*sin(35}) ;
\draw[fleche] (53,-20+5) -- ({53+4*cos(35)},{-20+5+4*sin(35}) ;
    

\begin{scope}[shift={(20,0)}]
\node[player] (A0) at (0,10) {$A$};
\node[player] (B0) at (10,10) {$B$};
\node[player] (C0) at (0,0) {$C$};
\node[player] (D0) at (10,0) {$D$};

\node[sourcea] (SA0) at (10/3,20/3) { };
\node[sourceb] (SB0) at (20/3,20/3) { };
\node[sourcec] (SC0) at (10/3,10/3) { };
\node[sourcec] (SC1) at (0,5) { };
\node[sourced] (SD0) at (20/3,10/3) { };
\begin{scope}[on background layer]
\draw[ligne] (A0) -- (SA0) (A0) -- (SB0) (A0) -- (SC1);
\draw[ligne] (B0) -- (SA0) (B0) -- (SB0) (B0) -- (SD0);
\draw[ligne] (C0) -- (SA0) (C0) -- (SD0) (C0) -- (SC0);
\draw[ligne] (D0) -- (SD0) (D0) -- (SB0) (D0) -- (SC0);
\end{scope}
\node at (5,-4) {\Large $\mathcal{I}_1$};
\end{scope}


\begin{scope}[shift={(40,0)}]
\node[player] (A0) at (0,10) {$A$};
\node[player] (B0) at (10,10) {$B$};
\node[player] (C0) at (0,0) {$C$};
\node[player] (D0) at (10,0) {$D$};

\node[sourcea] (SA0) at (10/3,20/3) { };
\node[sourceb] (SB0) at (20/3,20/3) { };
\node[sourcec] (SC0) at (10/3,10/3) { };
\node[sourcec] (SC1) at (0,5) { };
\node[sourced] (SD0) at (20/3,10/3) { };
\node[sourced] (SD1) at (10,5) { };
\begin{scope}[on background layer]
\draw[ligne] (A0) -- (SA0) (A0) -- (SB0) (A0) -- (SC1);
\draw[ligne] (B0) -- (SA0) (B0) -- (SB0) (B0) -- (SD1);
\draw[ligne] (C0) -- (SA0) (C0) -- (SD0) (C0) -- (SC0);
\draw[ligne] (D0) -- (SD0) (D0) -- (SB0) (D0) -- (SC0);
\end{scope}
\node at (5,-4) {\Large $\mathcal{I}_2$};
\end{scope}


\begin{scope}[shift={(0,-10)},yscale=-1]
\node[player] (A0) at (0,10) {$A'$};
\node[player] (B0) at (10,10) {$B'$};
\node[player] (C0) at (0,0) {$C$};
\node[player] (D0) at (10,0) {$D$};

\node[sourcea] (SA0) at (10/3,20/3) { };
\node[sourceb] (SB0) at (20/3,20/3) { };
\node[sourcec] (SC0) at (10/3,10/3) { };
\node[sourced] (SD0) at (20/3,10/3) { };
\begin{scope}[on background layer]
\draw[ligne] (A0) -- (SA0) (A0) -- (SB0) (A0) -- (SC0);
\draw[ligne] (B0) -- (SA0) (B0) -- (SB0) (B0) -- (SD0);
\draw[ligne] (C0) -- (SA0) (C0) -- (SD0) (C0) -- (SC0);
\draw[ligne] (D0) -- (SD0) (D0) -- (SB0) (D0) -- (SC0);
\end{scope}
\node at (5,14) {\Large $\mathcal{I}_3$};
\end{scope}


\begin{scope}[shift={(20,-10)},yscale=-1]
\node[player] (A0) at (0,10) {$A'$};
\node[player] (B0) at (10,10) {$B'$};
\node[player] (C0) at (0,0) {$C$};
\node[player] (D0) at (10,0) {$D$};

\node[sourcea] (SA0) at (10/3,20/3) { };
\node[sourcea] (SA1) at (0,5) { };
\node[sourceb] (SB0) at (20/3,20/3) { };
\node[sourcec] (SC0) at (10/3,10/3) { };
\node[sourced] (SD0) at (20/3,10/3) { };
\begin{scope}[on background layer]
\draw[ligne] (A0) -- (SA0) (A0) -- (SB0) (A0) -- (SC0);
\draw[ligne] (B0) -- (SA0) (B0) -- (SB0) (B0) -- (SD0);
\draw[ligne] (C0) -- (SA1) (C0) -- (SD0) (C0) -- (SC0);
\draw[ligne] (D0) -- (SD0) (D0) -- (SB0) (D0) -- (SC0);
\end{scope}
\node at (5,14) {\Large $\mathcal{I}_4$};
\end{scope}



\begin{scope}[shift={(40,-10)},yscale=-1]
\node[player] (A0) at (0,10) {$A'$};
\node[player] (B0) at (10,10) {$B'$};
\node[player] (C0) at (0,0) {$C$};
\node[player] (D0) at (10,0) {$D$};


\node[sourcea] (SA0) at (10/3,20/3) { };
\node[sourcea] (SA1) at (0,5) { };
\node[sourceb] (SB0) at (20/3,20/3) { };
\node[sourceb] (SB1) at (10,5) { };
\node[sourcec] (SC0) at (10/3,10/3) { };
\node[sourced] (SD0) at (20/3,10/3) { };
\begin{scope}[on background layer]
\draw[ligne] (A0) -- (SA0) (A0) -- (SB0) (A0) -- (SC0);
\draw[ligne] (B0) -- (SA0) (B0) -- (SB0) (B0) -- (SD0);
\draw[ligne] (C0) -- (SA1) (C0) -- (SD0) (C0) -- (SC0);
\draw[ligne] (D0) -- (SD0) (D0) -- (SB1) (D0) -- (SC0);
\end{scope}
\node at (5,14) {\Large $\mathcal{I}_5$};
\end{scope}

      

\begin{scope}[shift={(180/3,-5)}]
\node[player] (A0) at (0,10) {$A$};
\node[player] (B0) at (10,10) {$B$};
\node[player] (C0) at (0,0) {$C$};
\node[player] (D0) at (10,0) {$D$};

\node[sourcea] (SA0) at (10/3,20/3) { };
\node[sourceb] (SB0) at (20/3,20/3) { };
\node[sourcec] (SC1) at (0,5) { };
\node[sourced] (SD1) at (10,5) { };
\begin{scope}[on background layer]
\draw[ligne] (A0) -- (SA0) (A0) -- (SB0) (A0) -- (SC1);
\draw[ligne] (B0) -- (SA0) (B0) -- (SB0) (B0) -- (SD1);
\draw[ligne] (C0) -- (SA0) ;
\draw[ligne] (D0) -- (SB0) ;
\end{scope}
\begin{scope}[yscale=-1]
\node[player] (A0) at (0,10) {$A'$};
\node[player] (B0) at (10,10) {$B'$};

\node[sourcea] (SA0) at (10/3,20/3) { };
\node[sourceb] (SB0) at (20/3,20/3) { };
\node[sourcec] (SC0) at (10/3,10/3) { };
\node[sourced] (SD0) at (20/3,10/3) { };
\begin{scope}[on background layer]
\draw[ligne] (A0) -- (SA0) (A0) -- (SB0) (A0) -- (SC0);
\draw[ligne] (B0) -- (SA0) (B0) -- (SB0) (B0) -- (SD0);
\draw[ligne] (C0) -- (SD0) (C0) -- (SC0);
\draw[ligne] (D0) -- (SD0) (D0) -- (SC0);
\end{scope}
\end{scope}

\node at (5,-14.5) {\Large $\mathcal{J}$};




\end{scope}




\end{tikzpicture}}

FIG.~\ref{fig:intuitionc4} from the main text. It represents the inflation method used here in Appendix~\ref{app: 4-cluster}.
\end{figure}

==> Figure1a.tex <==
\definecolor{myred}{RGB}{204,51,17}
\definecolor{myblue}{RGB}{0,119,187}
\definecolor{mygrey}{RGB}{135,135,135}
\definecolor{myteal}{RGB}{80,175,148}
\definecolor{myorange}{RGB}{238,119,51}
\definecolor{mymagenta}{RGB}{238,51,110}

\tikzset{player/.style={circle,draw=black,inner sep=0, minimum size=20pt,fill=white,thick
 }}


\tikzset{sourcea/.style={circle, fill=myred,inner sep=10/3pt,outer sep=0pt}}
\tikzset{sourceb/.style={circle, fill=myblue,inner sep=10/3pt,outer sep=0pt}}
\tikzset{sourcec/.style={circle, fill=myorange,inner sep=10/3pt,outer sep=0pt}}
\tikzset{sourced/.style={circle, fill=myteal,inner sep=10/3pt,outer sep=0pt}}

\tikzset{ligne/.style={very thick
}}

\centering
\begin{tikzpicture}[scale=0.2]
\centering
\usetikzlibrary{decorations.pathreplacing}

\node[player] (A0) at (5,8.66) {$A$}; %
\node[player] (B0) at (0,0) {$B$};
\node[player] (C0) at (10,0) {$C$};


\draw[ultra thick,to-to,myorange] (A0) -- (B0);

\begin{scope}[on background layer]
\node[inner sep=1pt] (L) at (5,3.5) {\large $\textcolor{myorange}{{\lambda}}$};
\draw[ligne,-to,mygrey] (L) -- (A0);
\draw[ligne,-to,mygrey] (L) -- (B0);
\draw[ligne,-to,mygrey] (L) -- (C0);
\end{scope}

\node[anchor=center,inner sep=2pt] (inputA) at (2.5,8.66+3) {$\textcolor{myred}{x}$};
\node[anchor=center,inner sep=2pt] (outputA) at (5+2.5,8.66+3) {$\textcolor{myred}{a}$};
\node[anchor=center,inner sep=1pt] (inputB) at (0-2.5,-3) {$\textcolor{myred}{y}$};
\node[anchor=center,inner sep=2pt] (outputB) at (0+2.5,-3) {$\textcolor{myred}{b}$};
\node[anchor=center,inner sep=2pt] (inputC) at (10-2.5,0-3) {$\textcolor{myred}{z}$};
\node[anchor=center,inner sep=2pt] (outputC) at (10+2.5,0-3) {$\textcolor{myred}{c}$};

\draw[thick,-to,myred] (inputA) to[bend right] (A0);
\draw[thick,to-,myred] (outputA) to[bend left] (A0);
\draw[thick,-to,myred] (inputB) to[bend left] (B0);
\draw[thick,to-,myred] (outputB) to[bend right] (B0);
\draw[thick,-to,myred] (inputC) to[bend left] (C0);
\draw[thick,to-,myred] (outputC) to[bend right] (C0);

\begin{scope}[shift={(17.5,0)}]
\node[player] (A0) at (5,8.66) {$A$}; %
\node[player] (B0) at (0,0) {$B$};
\node[player] (C0) at (10,0) {$C$};


\draw[ultra thick,to-to,myblue] (A0) -- (C0);
\begin{scope}[on background layer]
\node[inner sep=1pt] (M) at (5,3.5) {\large $\textcolor{myblue}{{\mu}}$};
\draw[ligne,-to,mygrey] (M) -- (A0);
\draw[ligne,-to,mygrey] (M) -- (B0);
\draw[ligne,-to,mygrey] (M) -- (C0);
\end{scope}

\node[anchor=center,inner sep=2pt] (inputA) at (2.5,8.66+3) {$\textcolor{myred}{x}$};
\node[anchor=center,inner sep=2pt] (outputA) at (5+2.5,8.66+3) {$\textcolor{myred}{a}$};
\node[anchor=center,inner sep=1pt] (inputB) at (0-2.5,-3) {$\textcolor{myred}{y}$};
\node[anchor=center,inner sep=2pt] (outputB) at (0+2.5,-3) {$\textcolor{myred}{b}$};
\node[anchor=center,inner sep=2pt] (inputC) at (10-2.5,0-3) {$\textcolor{myred}{z}$};
\node[anchor=center,inner sep=2pt] (outputC) at (10+2.5,0-3) {$\textcolor{myred}{c}$};

\draw[thick,-to,myred] (inputA) to[bend right] (A0);
\draw[thick,to-,myred] (outputA) to[bend left] (A0);
\draw[thick,-to,myred] (inputB) to[bend left] (B0);
\draw[thick,to-,myred] (outputB) to[bend right] (B0);
\draw[thick,-to,myred] (inputC) to[bend left] (C0);
\draw[thick,to-,myred] (outputC) to[bend right] (C0);

\end{scope}

\begin{scope}[shift={(35,0)}]
\node[player] (A0) at (5,8.66) {$A$}; %
\node[player] (B0) at (0,0) {$B$};
\node[player] (C0) at (10,0) {$C$};


\draw[ultra thick,to-to,myteal] (C0) -- (B0);
\begin{scope}[on background layer]
\node[inner sep=1pt] (N) at (5,3.5) {\large $\textcolor{myteal}{{\nu}}$};
\draw[ligne,-to,mygrey] (N) -- (A0);
\draw[ligne,-to,mygrey] (N) -- (B0);
\draw[ligne,-to,mygrey] (N) -- (C0);
\end{scope}
\node[anchor=center,inner sep=2pt] (inputA) at (2.5,8.66+3) {$\textcolor{myred}{x}$};
\node[anchor=center,inner sep=2pt] (outputA) at (5+2.5,8.66+3) {$\textcolor{myred}{a}$};
\node[anchor=center,inner sep=1pt] (inputB) at (0-2.5,-3) {$\textcolor{myred}{y}$};
\node[anchor=center,inner sep=2pt] (outputB) at (0+2.5,-3) {$\textcolor{myred}{b}$};
\node[anchor=center,inner sep=2pt] (inputC) at (10-2.5,0-3) {$\textcolor{myred}{z}$};
\node[anchor=center,inner sep=2pt] (outputC) at (10+2.5,0-3) {$\textcolor{myred}{c}$};

\draw[thick,-to,myred] (inputA) to[bend right] (A0);
\draw[thick,to-,myred] (outputA) to[bend left] (A0);
\draw[thick,-to,myred] (inputB) to[bend left] (B0);
\draw[thick,to-,myred] (outputB) to[bend right] (B0);
\draw[thick,-to,myred] (inputC) to[bend left] (C0);
\draw[thick,to-,myred] (outputC) to[bend right] (C0);

\end{scope}
\node (ico) at (10,17) {\includegraphics[scale=0.07]{icosahedron_medium.png}};

\draw[thick,-to,myorange,shorten >=2pt,shorten <=22pt] (ico.center) to[bend left] (L.east);
\draw[thick,-to,myblue,shorten <=40pt,shorten >=2pt] (ico.west) to[bend left] (M.west);
\draw[thick,-to,myteal,shorten >=2pt,shorten <=25pt] (ico.center) to[bend left] (N.north west);

\node[align=left,anchor=north] at (22.5,-4.5) {a. Svetlichny's original LOCC explanatory causal model};



\end{tikzpicture}


==> Figure1b.tex <==
\definecolor{myred}{RGB}{204,51,17}
\definecolor{myblue}{RGB}{0,119,187}
\definecolor{mygrey}{RGB}{135,135,135}
\definecolor{myteal}{RGB}{80,175,148}
\definecolor{myorange}{RGB}{238,119,51}
\definecolor{mymagenta}{RGB}{238,51,110}

\tikzset{player/.style={circle,draw=black,inner sep=0, minimum size=20pt,fill=white,thick
 }}


\tikzset{sourcea/.style={circle, fill=myred,inner sep=10/3pt,outer sep=0pt}}
\tikzset{sourceb/.style={circle, fill=myblue,inner sep=10/3pt,outer sep=0pt}}
\tikzset{sourcec/.style={circle, fill=myorange,inner sep=10/3pt,outer sep=0pt}}
\tikzset{sourced/.style={circle, fill=myteal,inner sep=10/3pt,outer sep=0pt}}

\tikzset{ligne/.style={very thick
}}


\centering
\begin{tikzpicture}[scale=0.2]
\centering
\usetikzlibrary{decorations.pathreplacing}
\node[player] (A0) at (5,8.66) {$A$}; %
\node[player] (B0) at (0,0) {$B$};
\node[player] (C0) at (10,0) {$C$};

\node[sourcec] (SA0) at (2.5,4.33) { }; %
\node[sourceb] (SB0) at (7.5,4.33) { };%
\node[sourced] (SC0) at (5,0) { };%

\draw[ligne,to-] (A0) -- (SA0);
\draw[ligne,to-] (B0) -- (SA0);
\draw[ligne,to-]  (A0) -- (SB0);
\draw[ligne,to-] (C0) -- (SB0);
\draw[ligne,to-]  (B0) -- (SC0);
\draw[ligne,to-] (C0) -- (SC0);

\begin{scope}[on background layer]
\node[inner sep=1pt] (L) at (5,3.5) {\large $\textcolor{mygrey}{{\lambda}}$};
\draw[ligne,-to,mygrey] (L) -- (A0);
\draw[ligne,-to,mygrey] (L) -- (B0);
\draw[ligne,-to,mygrey] (L) -- (C0);
\end{scope}

\node[anchor=center,inner sep=2pt] (inputA) at (2.5,8.66+3) {$\textcolor{myred}{x}$};
\node[anchor=center,inner sep=2pt] (outputA) at (5+2.5,8.66+3) {$\textcolor{myred}{a}$};
\node[anchor=center,inner sep=1pt] (inputB) at (0-2.5,-3) {$\textcolor{myred}{y}$};
\node[anchor=center,inner sep=2pt] (outputB) at (0+2.5,-3) {$\textcolor{myred}{b}$};
\node[anchor=center,inner sep=2pt] (inputC) at (10-2.5,0-3) {$\textcolor{myred}{z}$};
\node[anchor=center,inner sep=2pt] (outputC) at (10+2.5,0-3) {$\textcolor{myred}{c}$};

\draw[thick,-to,myred] (inputA) to[bend right] (A0);
\draw[thick,to-,myred] (outputA) to[bend left] (A0);
\draw[thick,-to,myred] (inputB) to[bend left] (B0);
\draw[thick,to-,myred] (outputB) to[bend right] (B0);
\draw[thick,-to,myred] (inputC) to[bend left] (C0);
\draw[thick,to-,myred] (outputC) to[bend right] (C0);

\node[align=left,anchor=north] at (5,-4.5) {b. Causal model of the\\ LOSR redefinition};
\end{tikzpicture}


==> Figure1c.tex <==
\definecolor{myred}{RGB}{204,51,17}
\definecolor{myblue}{RGB}{0,119,187}
\definecolor{mygrey}{RGB}{135,135,135}
\definecolor{myteal}{RGB}{80,175,148}
\definecolor{myorange}{RGB}{238,119,51}
\definecolor{mymagenta}{RGB}{238,51,110}

\tikzset{player/.style={circle,draw=black,inner sep=0, minimum size=20pt,fill=white,thick
 }}


\tikzset{sourcea/.style={circle, fill=myred,inner sep=10/3pt,outer sep=0pt}}
\tikzset{sourceb/.style={circle, fill=myblue,inner sep=10/3pt,outer sep=0pt}}
\tikzset{sourcec/.style={circle, fill=myorange,inner sep=10/3pt,outer sep=0pt}}
\tikzset{sourced/.style={circle, fill=myteal,inner sep=10/3pt,outer sep=0pt}}

\tikzset{ligne/.style={very thick
}}


\centering
\begin{tikzpicture}[scale=0.2]
\centering

\usetikzlibrary{decorations.pathreplacing}
\tikzset{ligne/.style={very thick,-to
}}



\node[player] (A0) at (0,0) {$A_{t_0}$}; 
\node[player] (B0) at (7.5,0) {$B_{t_0}$};
\node[player] (C0) at (15,0) {$C_{t_0}$};
\node[player] (D0) at (22.5,0) {$D_{t_0}$};
\node[] (E0) at (30,0) {$\Large \mathbf{\dots}$};

\node[player] (A1) at (0,-6) {$A_{t_1}$}; 
\node[player] (B1) at (7.5,-6) {$B_{t_1}$};
\node[player] (C1) at (15,-6) {$C_{t_1}$};
\node[player] (D1) at (22.5,-6) {$D_{t_1}$};
\node[] (E1) at (30,-6) {$\Large \mathbf{\dots}$};

\node[player] (A2) at (0,-12) {$A_{t_2}$}; 
\node[player] (B2) at (7.5,-12) {$B_{t_2}$};
\node[player] (C2) at (15,-12) {$C_{t_2}$};
\node[player] (D2) at (22.5,-12) {$D_{t_2}$};
\node[] (E2) at (30,-12) {$\Large \mathbf{\dots}$};

\draw[ligne] (A0) -- (A1);
\draw[ligne] (A0) -- (B1);
\draw[ligne] (B0) -- (B1);
\draw[ligne] (B0) -- (C1);
\draw[ligne] (C0) -- (C1);
\draw[ligne] (C0) -- (D1);
\draw[ligne] (D0) -- (D1);
\draw[ligne] (D0) -- (E1);

\draw[ligne] (A1) -- (A2);
\draw[ligne] (A1) -- (B2);
\draw[ligne] (B1) -- (B2);
\draw[ligne] (B1) -- (C2);
\draw[ligne] (C1) -- (C2);
\draw[ligne] (C1) -- (D2);
\draw[ligne] (D1) -- (D2);
\draw[ligne] (D1) -- (E2);

\begin{scope}[on background layer]
\node[inner sep=1pt] (L) at (17.5,3.5) {\large $\textcolor{mygrey}{{\lambda}}$};
\draw[ligne,-to,mygrey] (L) -- (A0);
\draw[ligne,-to,mygrey] (L) -- (B0);
\draw[ligne,-to,mygrey] (L) -- (C0);
\draw[ligne,-to,mygrey] (L) -- (D0);
\draw[ligne,-to,mygrey] (L) -- (E0);
\end{scope}

\node[inner sep=2pt] (inputA) at (0,4.5) {$\textcolor{myred}{x}$};
\node[inner sep=2pt] (inputB) at (7.5,4.5) {$\textcolor{myred}{y}$};
\node[inner sep=2pt] (inputC) at (15,4.5) {$\textcolor{myred}{z}$};
\node[inner sep=2pt] (inputD) at (22.5,4.5) {$\textcolor{myred}{w}$};
\node[inner sep=2pt] (outputA) at (0,-16.5) {$\textcolor{myred}{a}$};
\node[inner sep=2pt] (outputB) at (7.5,-16.5) {$\textcolor{myred}{b}$};
\node[inner sep=2pt] (outputC) at (15,-16.5) {$\textcolor{myred}{c}$};
\node[inner sep=2pt] (outputD) at (22.5,-16.5) {$\textcolor{myred}{d}$};

\draw[thick,-to,myred] (inputA) -- (A0);
\draw[thick,-to,myred] (inputB) -- (B0);
\draw[thick,-to,myred] (inputC) -- (C0);
\draw[thick,-to,myred] (inputD) -- (D0);
\draw[thick,to-,myred] (outputA) -- (A2);
\draw[thick,to-,myred] (outputB) -- (B2);
\draw[thick,to-,myred] (outputC) -- (C2);
\draw[thick,to-,myred] (outputD) -- (D2);

\node[align=left,anchor=north] at (15,-18) {c. Novel LONC explanatory causal model,\\ inspired by distributed computing};
\end{tikzpicture}


==> Figure3_graphstates.tex <==
\definecolor{myred}{RGB}{204,51,17}
\definecolor{myblue}{RGB}{0,119,187}
\definecolor{mygrey}{RGB}{187,187,187}
\definecolor{myteal}{RGB}{0,153,136}
\definecolor{myorange}{RGB}{238,119,51}
\definecolor{mymagenta}{RGB}{238,51,110}



\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[scale=0.95]
\centering

\tikzset{vertex/.style={circle,inner sep=5pt,outer sep=-1/2pt, very thick,fill=black!90}}

\tikzset{svertex/.style={circle,inner sep=5pt,outer sep=-1/2pt,very thick,fill=myblue!100}}
\tikzset{cutvertex/.style={circle,inner sep=5pt,outer sep=-1/2pt,very thick,fill=mygrey}}





\tikzset{ligne/.style={very thick,black
}}

\tikzset{2ligne/.style={very thick, myblue}}
\tikzset{3ligne/.style={very thick, mygrey}}


\node at (-2,0) {$~$};
\node at (11,0) {$~$};


\node[text width=4.2cm, align=left,anchor=north] at (2,-1.75) {\large a.~A $4$-line graph};

\node[text width=4.8cm, align=left,anchor=north] at (8.5,-1.75) {\large b.~A caterpillar graph};



\node[vertex] (A0) at (0,0) {};
\node[vertex] (A1) at (1,0) {};
\node[vertex] (A2) at (2,0) {};
\node[vertex] (A3) at (3,0) {};
\begin{scope}[on background layer]
\draw[ligne] (A0) -- (A1) -- (A2) -- (A3);
\end{scope}
\begin{scope}[shift={(7,0)}]
\node[vertex] (A1) at (1,0) {};
\node[vertex] (A2) at (2,0) {};
\node[svertex] (A3) at (3,0) {};
\node[svertex] (B0) at (5/3,-1) {};
\node[svertex] (B1) at (7/3,-1) {};
\node[svertex] (B2) at (9/3,-1) {};
\node[svertex] (B3) at (7/3,1) {};
\node[svertex] (B5) at (5/3,1) {};
\node[svertex] (B6) at (3/3,-1) {};
\node[svertex] (C3) at (0,-1) {};
\node[svertex] (E) at (-2/3,1) {};
\node[vertex] (C4) at (-1,0) {};
\node[vertex] (D) at (0,0) {};

\begin{scope}[on background layer]
\draw[ligne] (A1)-- (A2);
\draw[2ligne] (E) -- (C4);
\draw[2ligne] (A3) -- (A2) -- (B0);
\draw[2ligne] (A2) -- (B1);
\draw[2ligne] (A2) -- (B2);
\draw[2ligne] (A1) -- (B5);
\draw[2ligne] (A2) -- (B3);
\draw[2ligne] (A1) -- (B6);
\draw[2ligne] (C4) -- (C3);
\draw[ligne] (D) -- (A1);
\draw[ligne] (D) -- (C4);

\end{scope}

\end{scope}



\end{tikzpicture}}



==> Figure4_qconstruction.tex <==
\definecolor{myred}{RGB}{204,51,17}
\definecolor{myblue}{RGB}{0,119,187}
\definecolor{mygrey}{RGB}{135,135,135}
\definecolor{myteal}{RGB}{80,175,148}
\definecolor{myorange}{RGB}{238,119,51}
\definecolor{mymagenta}{RGB}{238,51,110}

\tikzset{player/.style={circle,draw=black,inner sep=0, minimum size=15pt,fill=white,thick
 }}

 \tikzset{playerremoved/.style={circle,draw=myred,dashed,inner sep=0, minimum size=15pt,fill=white,thick
 }}

\tikzset{ligne/.style={very thick
}}

\centering
\begin{tikzpicture}[scale=1]
\centering

\usetikzlibrary{decorations.pathreplacing}
\tikzset{ligne/.style={ultra thick,myred
}}
\tikzset{ligne2/.style={ultra thick,black
}}

\begin{scope}[shift={(0,0)}]
\node (step1) at (-2,0) {Initial.};
\node[player] (01) at (0,0) {$01$};
\node[player] (11) at (1,0) {$11$}; 
\node[player] (12) at (2,0) {$12$}; 

\node[player] (21) at (5,0) {$21$};
\node[player] (22) at (6,0) {$22$}; 
\node[player] (31) at (9,0) {$31$}; 
\node[player] (32) at (10,0) {$32$};
\end{scope}

\begin{scope}[shift={(0,-1)}]
\node (step2) at (-2,0) {1.};
\node[player] (01) at (0,0) {$01$};
\node[player] (11) at (1,0) {$11$}; 
\node[player] (12) at (2,0) {$12$}; 

\node[player] (21) at (5,0) {$21$};
\node[player] (22) at (6,0) {$22$}; 
\node[player] (31) at (9,0) {$31$}; 
\node[player] (32) at (10,0) {$32$};

\draw[ligne] (01) -- (11);
\draw[ligne] (11) -- (12);
\draw[ligne] (21) -- (22);
\draw[ligne] (31) -- (32);
\end{scope}

\begin{scope}[shift={(0,-2)}]
\node (step2) at (-2,0) {2.};
\node[player] (01) at (0,0) {$01$};
\node[player] (11) at (1,0) {$11$}; 
\node[playerremoved] (12o) at (2,0) {}; 
\node[player] (12) at (4,0) {$12$}; 

\node[player] (21) at (5,0) {$21$};
\node[playerremoved] (21r) at (6,0) {};
\node[player] (22) at (8,0) {$22$}; 
\node[player] (31) at (9,0) {$31$}; 
\node[playerremoved] (31r) at (10,0) {}; 
\node[player] (32) at (12,0) {$32$};

\draw[ligne2] (01) -- (11);
\draw[ligne2] (11) -- (12);
\draw[ligne2] (21) -- (22);
\draw[ligne2] (31) -- (32);
\draw[ligne,very thick,->] (2.3,0.2) -- (3.7,0.2);
\draw[ligne,very thick,->] (6.3,0.2) -- (7.7,0.2);
\draw[ligne,very thick,->] (10.3,0.2) -- (11.7,0.2);
\end{scope}

\begin{scope}[shift={(0,-3)}]
\node (step2) at (-2,0) {3.};
\node[player] (01) at (0,0) {$01$};
\node[player] (11) at (1,0) {$11$}; 
\node[player] (12) at (4,0) {$12$}; 

\node[player] (21) at (5,0) {$21$};
\node[player] (22) at (8,0) {$22$}; 
\node[player] (31) at (9,0) {$31$}; 
\node[player] (32) at (12,0) {$32$};

\draw[ligne2] (01) -- (11);
\draw[ligne2] (11) -- (12);
\draw[ligne2] (21) -- (22);
\draw[ligne2] (31) -- (32);
\draw[ligne] (21) -- (12);
\draw[ligne] (22) -- (31);
\end{scope}

\begin{scope}[shift={(0,-4)}]
\node (step2) at (-2,0) {4.};
\node[player] (01) at (0,0) {$01$};
\node[player] (11) at (1,0) {$11$}; 
\node[player,draw=myred] (12) at (4,0) {$12$}; 

\node[player] (21) at (5,0) {$21$};
\node[player,draw=myred] (22) at (8,0) {$22$}; 
\node[player] (31) at (9,0) {$31$}; 
\node[player] (32) at (12,0) {$32$};

\draw[ligne2] (01) -- (11);
\draw[ligne2] (11) -- (12);
\draw[ligne2] (21) -- (22);
\draw[ligne2] (31) -- (32);
\draw[ligne2] (21) -- (12);
\draw[ligne2] (22) -- (31);
\draw[ligne] (11) to[bend left] (21);
\draw[ligne] (21) to[bend left] (31);
\end{scope}

\begin{scope}[shift={(0,-5)}]
\node (step2) at (-2,0) {5.};
\node[player] (01) at (0,0) {$01$};
\node[player] (11) at (1,0) {$11$}; 
\node[player] (12) at (4,0) {$12$}; 

\node[player] (21) at (5,0) {$21$};
\node[player] (22) at (8,0) {$22$}; 
\node[player] (31) at (9,0) {$31$}; 
\node[player] (32) at (12,0) {$32$};

\draw[ligne2] (01) -- (11);
\draw[ligne2] (11) -- (12);
\draw[ligne2] (21) -- (22);
\draw[ligne2] (31) -- (32);
\draw[ligne,dashed] (21) -- (12);
\draw[ligne,dashed] (22) -- (31);
\draw[ligne2] (11) to[bend left] (21);
\draw[ligne2] (21) to[bend left] (31);
\end{scope}

\begin{scope}[shift={(0,-6)}]
\node (step2) at (-2,0) {6.};
\node[player] (01) at (0,0) {$01$};
\node[player] (11) at (3,0) {$11$}; 
\node[player] (12) at (4,0) {$12$}; 
\node[playerremoved] (21r) at (5,0) {$$};
\node[player] (21) at (7,0) {$21$};
\node[player] (22) at (8,0) {$22$}; 
\node[playerremoved] (31r) at (9,0) {};
\node[player] (31) at (11,0) {$31$}; 
\node[player] (32) at (12,0) {$32$};

\draw[ligne2] (01) -- (11);
\draw[ligne2] (11) -- (12);
\draw[ligne2] (21) -- (22);
\draw[ligne2] (31) -- (32);
\draw[ligne2] (11) to[bend left] (21);
\draw[ligne2] (21) to[bend left] (31);
\draw[ligne,very thick,->] (5.3,0.2) -- (6.7,0.2);
\draw[ligne,very thick,->] (9.3,0.2) -- (10.7,0.2);
\end{scope}

\begin{scope}[shift={(0,-7)}]
\node (step2) at (-2,0) {7.};
\node[player] (01) at (0,0) {$01$};
\node[player] (11) at (3,0) {$11$}; 
\node[player] (12) at (4,0) {$12$}; 

\node[player] (21) at (7,0) {$21$};
\node[player] (22) at (8,0) {$22$}; 
\node[player] (31) at (11,0) {$31$}; 
\node[player] (32) at (12,0) {$32$};

\draw[ligne2] (01) -- (11);
\draw[ligne,dashed] (11) -- (12);
\draw[ligne,dashed] (21) -- (22);
\draw[ligne,dashed] (31) -- (32);
\draw[ligne2] (11) to[bend left] (21);
\draw[ligne2] (21) to[bend left] (31);
\end{scope}

\begin{scope}[shift={(0,-8)}]
\node (step2) at (-2,0) {Final.};
\node[player] (01) at (0,0) {$01$};
\node[player] (11) at (3,0) {$11$}; 
\node[player,draw=mygrey] (12) at (4,0) {\textcolor{mygrey}{$12$}}; 

\node[player] (21) at (7,0) {$21$};
\node[player,draw=mygrey] (22) at (8,0) {\textcolor{mygrey}{$22$}}; 
\node[player] (31) at (11,0) {$31$}; 
\node[player,draw=mygrey] (32) at (12,0) {\textcolor{mygrey}{$32$}};

\draw[ligne2] (01) -- (11);
\draw[ligne2] (11) to[bend left] (21);
\draw[ligne2] (21) to[bend left] (31);
\end{scope}


\begin{scope}[on background layer]

\node (A) at (1,0.8) { {Alice}};
\node (B) at (4.5,0.8) { {Bob}};
\node (C) at (8.5,0.8) { {Charly}};
\node (D) at (12,0.8) { {Dave}};

\draw[very thick,mygrey,dashed] (2.5,1) -- (2.5,-9);
\draw[very thick,mygrey,dashed] (6.5,1) -- (6.5,-9);
\draw[very thick,mygrey,dashed] (10.5,1) -- (10.5,-9);
\end{scope}
\end{tikzpicture}



==> fig_local_operations.tex <==
\definecolor{myred}{RGB}{204,51,17}
\definecolor{myblue}{RGB}{0,119,187}
\definecolor{mygrey}{RGB}{135,135,135}
\definecolor{myteal}{RGB}{80,175,148}
\definecolor{myorange}{RGB}{238,119,51}
\definecolor{mymagenta}{RGB}{238,51,110}

\tikzset{player/.style={circle,draw=black,inner sep=1, minimum size=15pt,fill=white,thick
 }}

\tikzset{ligne/.style={very thick
}}

\centering
\begin{tikzpicture}[scale=1]
\centering

\usetikzlibrary{decorations.pathreplacing}
\tikzset{ligne/.style={very thick,myred
}}
\tikzset{ligne2/.style={very thick,black
}}


\node[player] (A) at (0,0) {$A$};

\node[player] (B) at (-4/3,5/3) {$B$};
\node[player] (C) at (0,2) {$C$};
\node[player] (D) at (1,4/3) {$D$};

\draw[ligne2] (B) -- (A) -- (C);
\draw[ligne2] (A) -- (D);
\draw[ligne] (B) -- (C);

\begin{scope}[shift={(8,0)}]
\node[player] (A) at (0,0) {$A$};
\node[player] (B) at (-4/3,5/3) {$B$};
\node[player] (C) at (0,2) {$C$};
\node[player] (D) at (1,4/3) {$D$};

\draw[ligne2] (B) -- (A) -- (C);
\draw[ligne2] (A) -- (D);
\draw[ligne] (B) -- (D)--(C);
\end{scope}

\draw[ligne2,very thick,double,{<[length=2mm, open]}-{>[length=2mm, open]}] (2,0.8) -- (6,0.8);
\node[align=left,anchor=south] at (4,1) {\large local complementation};



\begin{scope}[shift={(0,-3.2)}]
\node[player] (A) at (0,0) {$A$};
\node[player] (B) at (-4/3,5/3) {$B$};
\node[player] (C) at (0,2) {$C$};
\node[player] (D) at (1,4/3) {$D$};

\draw[ligne2] (B) -- (A);
\draw[ligne2] (A) -- (D);
\draw[ligne2] (A) to[out = 20, in = -90] (D);
\draw[ligne2] (A) to[out = 70, in = 210] (D);

\draw[ligne2] (C) to[out = -120, in = 120] (A);
\draw[ligne2] (C) to[out = -100, in = 100] (A);

\begin{scope}[shift={(8,0)}]
\node[player] (A) at (0,0) {$A$};
\node[player] (B) at (-4/3,5/3) {$B$};
\node[player] (C) at (0,2) {$C$};
\node[player] (D) at (1,4/3) {$D$};

\draw[ligne2] (B) to[out = -80, in = 160] (A);
\draw[ligne2] (B) to[out = -50, in = 140] (A);

\draw[ligne2] (C) to[out = -60, in = 60] (A);
\draw[ligne2] (C) to[out = -80, in = 80] (A);
\draw[ligne2] (C) to[out = -100, in = 100] (A);
\draw[ligne2] (C) to[out = -120, in = 120] (A);

\draw[ligne2] (A) -- (D);
\end{scope}

\draw[ligne2,very thick,double,{[length=2mm, open]}-{>[length=2mm, open]}] (2,0.8) -- (6,0.8);
\node[align=left,anchor=south] at (4,1) {\large vertex multiplication by $2$};
\node[align=left,anchor=west] at (-2,2.5) {\large b.};
\end{scope}

\node[align=left,anchor=west] at (-2,2.5) {\large a.};

\end{tikzpicture}



==> fig_notation_caterpillar.tex <==
\definecolor{myred}{RGB}{204,51,17}
\definecolor{myblue}{RGB}{0,119,187}
\definecolor{mygrey}{RGB}{135,135,135}
\definecolor{myteal}{RGB}{80,175,148}
\definecolor{myorange}{RGB}{238,119,51}
\definecolor{mymagenta}{RGB}{238,51,110}

\tikzset{player/.style={circle,draw=black,inner sep=2, minimum size=15pt,fill=white,thick
 }}

\tikzset{ligne/.style={very thick
}}

\centering
\begin{tikzpicture}[scale=1.5]
\centering

\usetikzlibrary{decorations.pathreplacing}
\tikzset{ligne/.style={ultra thick,myred
}}
\tikzset{ligne2/.style={ultra thick,black
}}



\node[player] (10) at (0,0) {$[1,0]$};
\node[player] (20) at (1,0) {$[2,0]$}; 
\node[player] (30) at (2,0) {$[3,0]$};
\node[player] (40) at (3,0) {$[4,0]$};
\node[player] (50) at (4,0) {$[5,0]$};

\node[player] (21) at (1,1) {$[2,1]$};
\node[player] (21b) at (2,1) {$[2,2]$};
\node[player] (21c) at (1,-1) {$[2,3]$};
\node[player] (31) at (2,-1) {$[3,1]$};
\node[player] (51) at (4,1) {$[5,1]$};
\node[player] (52) at (5,0) {$[6,0]$};

\draw[ligne2] (10) -- (20) -- (30) -- (40) -- (50);
\draw[ligne2] (21b)--(20) -- (21);
\draw[ligne2] (20)--(21c);
\draw[ligne2] (30)--(31);
\draw[ligne2] (52)--(50)--(51);

\end{tikzpicture}


